Recurrent Interaction Network for Jointly Extracting Entities and Classifying Relations

The idea of using multi-task learning approaches to address the joint extraction of entity and relation is motivated by the relatedness between the entity recognition task and the relation classification task. Existing methods using multi-task learning techniques to address the problem learn interactions among the two tasks through a shared network, where the shared information is passed into the task-specific networks for prediction. However, such an approach hinders the model from learning explicit interactions between the two tasks to improve the performance on the individual tasks. As a solution, we design a multi-task learning model which we refer to as recurrent interaction network which allows the learning of interactions dynamically, to effectively model task-specific features for classification. Empirical studies on two real-world datasets confirm the superiority of the proposed model.

==> Cg.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm ,on grid ,
semithick , 
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=black , minimum width =0.025cm, text width=0.025cm},
box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
dbox/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
neuron/.style ={rectangle ,top color =white , bottom color = red!20 ,
draw, red , text=red , minimum width =0.5cm , minimum height = 0.5cm, rounded corners},
triangle/.style = {top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue, regular polygon, regular polygon sides=3, minimum size=0.5cm, draw },
node rotated/.style = {rotate=270},
    border rotated/.style = {shape border rotate=270},
gn/.style={trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt, minimum height=1.81mm, minimum width=0pt}
    ]
    \node [] (h1) at (-0.25, 0){$h_1$};
    \node [] (h2) at (-0.25, -1){$h_2$};
    \node [] (h3) at (-0.25, -2){$h_3$};
    \node [] (wg) at (-0.5, 0.5){$W_e$};
    \node [] (yg1) at (3.55, 0){$y_1$};
    \node [] (yg2) at (3.55, -1){$y_2$};
    \node [] (yg3) at (3.55, -2){$y_3$};
    
    
    \node [state](m1) at (1,0){};
    \node []() at (1,0){$*$};
    \node [state](m2) at (1,-1){};
    \node []() at (1,-1){$*$};
    \node [state](m3) at (1,-2){};
    \node []() at (1,-2){$*$};
    
    \node [box, rotate=-90, minimum width = 2.5cm] (att) at (2.15, -1) {softmax};
    \draw [line width=0.8pt, rounded corners=1mm](h1)--(m1);
    \draw [line width=0.8pt, rounded corners=1mm](h2)--(m2);
    \draw [line width=0.8pt, rounded corners=1mm](h3)--(m3);
    \draw [line width=0.8pt, rounded corners=1mm](m1)--(1.9,0);
    \draw [line width=0.8pt, rounded corners=1mm](m2)--(1.9,-1);
    \draw [line width=0.8pt, rounded corners=1mm](m3)--(1.9,-2);
    \draw [line width=0.8pt, rounded corners=1mm](2.4,0)--(3.2,0);
    \draw [line width=0.8pt, rounded corners=1mm](2.4,-1)--(3.2,-1);
    \draw [line width=0.8pt, rounded corners=1mm](2.4,-2)--(3.2,-2);
    
    \draw [line width=0.8pt, rounded corners=0.2mm](wg)--(1,0.5)--(m1.north);
    \draw [line width=0.8pt, rounded corners=0.2mm](wg.south)--(-0.5,-0.5)--(1,-0.5)--(m2.north);
    \draw [line width=0.8pt, rounded corners=0.2mm](wg.south)--(-0.5,-1.5)--(1,-1.5)--(m3.north);
    \end{tikzpicture}

==> Cr.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm ,on grid ,
semithick , 
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=black , minimum width =0.025cm, text width=0.025cm},
box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
dbox/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
neuron/.style ={rectangle ,top color =white , bottom color = red!20 ,
draw, red , text=red , minimum width =0.5cm , minimum height = 0.5cm, rounded corners},
triangle/.style = {top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue, regular polygon, regular polygon sides=3, minimum size=0.5cm, draw },
node rotated/.style = {rotate=270},
    border rotated/.style = {shape border rotate=270},
gn/.style={trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt, minimum height=1.81mm, minimum width=0pt}
    ]
     \node [] (h1) at (-0.25, 0){$h_1$};
    \node [] (h2) at (-0.25, -1){$h_2$};
    \node [] (h3) at (-0.25, -2){$h_3$};
    \node [] (h12) at (-0.5, 0.5){$h_1$};
    
    \node [state](m1) at (1,0){};
    \node []() at (1,0){$\oplus$};
    \node [state](m2) at (1,-1){};
    \node []() at (1,-1){$\oplus$};
    \node [state](m3) at (1,-2){};
    \node []() at (1,-2){$\oplus$};
    
    \node [state](c1) at (2,0){};
    \node []() at (2,0){$*$};
    \node [state](c2) at (2,-1){};
    \node []() at (2,-1){$*$};
    \node [state](c3) at (2,-2){};
    \node []() at (2,-2){$*$};
    
    \node [state](c4) at (3,0){};
    \node []() at (3,0){$\phi$};
    \node [state](c5) at (3,-1){};
    \node []() at (3,-1){$\phi$};
    \node [state](c6) at (3,-2){};
    \node []() at (3,-2){$\phi$};
    
    \node [state](c7) at (4,0){};
    \node []() at (4,0){$*$};
    \node [state](c8) at (4,-1){};
    \node []() at (4,-1){$*$};
    \node [state](c9) at (4,-2){};
    \node []() at (4,-2){$*$};
    
    \node [state](c10) at (5,0){};
    \node []() at (5,0){$\sigma$};
    \node [state](c11) at (5,-1){};
    \node []() at (5,-1){$\sigma$};
    \node [state](c12) at (5,-2){};
    \node []() at (5,-2){$\sigma$};
    
    \node [] (wm1) at (2, 0.6){$W_m$};
    \node [] (wm2) at (2, -0.4){$W_m$};
    \node [] (wm3) at (2, -1.4){$W_m$};
    
    \node [] (wr1) at (4, 0.6){$W_r$};
    \node [] (wr2) at (4, -0.4){$W_r$};
    \node [] (wr3) at (4, -1.4){$W_r$};
    
    \node [] (yr1) at (6.3, 0.){$y_{(1,1)}$};
    \node [] (yr2) at (6.3, -1){$y_{(1,2)}$};
    \node [] (yr3) at (6.3, -2){$y_{(1,3)}$};
    
    
    \draw [line width=0.8pt, rounded corners=1mm](h1)--(m1);
    \draw [line width=0.8pt, rounded corners=1mm](h2)--(m2);
    \draw [line width=0.8pt, rounded corners=1mm](h3)--(m3);
    
    \draw [line width=0.8pt, rounded corners=0.2mm](h12)--(1,0.5)--(m1.north);
    \draw [line width=0.8pt, rounded corners=0.2mm](h12.south)--(-0.5,-0.5)--(1,-0.5)--(m2.north);
    \draw [line width=0.8pt, rounded corners=0.2mm](h12.south)--(-0.5,-1.5)--(1,-1.5)--(m3.north);
    
    \draw [line width=0.8pt, rounded corners=0.2mm](m1)--(c1);
    \draw [line width=0.8pt, rounded corners=0.2mm](m2)--(c2);
    \draw [line width=0.8pt, rounded corners=0.2mm](m3)--(c3);
    
    \draw [line width=0.8pt, rounded corners=1mm](2,0.5)--(c1);
    \draw [line width=0.8pt, rounded corners=1mm](2,-0.5)--(c2);
    \draw [line width=0.8pt, rounded corners=1mm](2,-1.5)--(c3);
    
    \draw [line width=0.8pt, rounded corners=1mm](4,0.5)--(c7);
    \draw [line width=0.8pt, rounded corners=1mm](4,-0.5)--(c8);
    \draw [line width=0.8pt, rounded corners=1mm](4,-1.5)--(c9);
    
    \draw [line width=0.8pt, rounded corners=1mm](c1)--(c4);
    \draw [line width=0.8pt, rounded corners=1mm](c2)--(c5);
    \draw [line width=0.8pt, rounded corners=1mm](c3)--(c6);
    
    \draw [line width=0.8pt, rounded corners=1mm](c4)--(c7);
    \draw [line width=0.8pt, rounded corners=1mm](c5)--(c8);
    \draw [line width=0.8pt, rounded corners=1mm](c6)--(c9);
    
    \draw [line width=0.8pt, rounded corners=1mm](c7)--(c10);
    \draw [line width=0.8pt, rounded corners=1mm](c8)--(c11);
    \draw [line width=0.8pt, rounded corners=1mm](c9)--(c12);
    
    \draw [line width=0.8pt, rounded corners=1mm](c10)--(5.8,0);
    \draw [line width=0.8pt, rounded corners=1mm](c11)--(5.8,-1);
    \draw [line width=0.8pt, rounded corners=1mm](c12)--(5.8,-2);
    \end{tikzpicture}

==> intro1.tex <==
    \begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm ,on grid ,
semithick , 
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=black , minimum width =0.025cm, text width=0.025cm},
box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
dbox/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
neuron/.style ={rectangle ,top color =white , bottom color = red!20 ,
draw, red , text=red , minimum width =0.5cm , minimum height = 0.5cm, rounded corners},
triangle/.style = {top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue, regular polygon, regular polygon sides=3, minimum size=0.5cm, draw },
node rotated/.style = {rotate=270},
    border rotated/.style = {shape border rotate=270},
gn/.style={trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt, minimum height=1.81mm, minimum width=0pt}
    ]
    
    % \node [] (X1) at (-4.5, -3) {$X$};
    % \node [box] (f) at (-3.5, -3) {$f$};
    % \node [] (S1) at (-2.5, -3) {$S$};
    % \node [box] (g11) at (-1.5, -2) {$g_1$};
    % \node [box] (g12) at (-1.5, -4) {$g_2$};
    % \draw [line width=0.8pt, rounded corners=1mm](X1)--(f);
    % \draw [line width=0.8pt, rounded corners=1mm](f)--(S1);
    % \draw [line width=0.8pt, rounded corners=1mm](S1)--(g11.west);
    % \draw [line width=0.8pt, rounded corners=1mm](S1)--(g12.west);
    % \draw [line width=0.8pt, rounded corners=1mm](g11.east)--(-0.5,-2);
    % \draw [line width=0.8pt, rounded corners=1mm](g12.east)--(-0.5,-4);

    %  \node [] (y11) at (-0.25,-2){$y_1$};
    % \node [] (y12) at (-0.25, -4){$y_2$};
    
    
%     \node [] (S1) at (-2.5, -3) {$S$};
%     \node [box] (g11) at (-0.5, -2) {$A$};
%     \node [box] (g12) at (-0.5, -4) {$B$};
   
%   \draw [line width=0.8pt, rounded corners=0.5mm](S1)--(g11);
%   \draw [line width=0.8pt, rounded corners=0.5mm](S1)--(g12);


\node [] (S1) at (-2, -2.75) {$S$};
    \node [box] (g11) at (-0.5, -2) {$A$};
    \node [box] (g12) at (-0.5, -3.5) {$B$};
   
   \draw [line width=0.8pt, rounded corners=0.5mm](S1)--(g11);
   \draw [line width=0.8pt, rounded corners=0.5mm](S1)--(g12);
   
    \end{tikzpicture}



==> intro2.tex <==
    \begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm ,on grid ,
semithick , 
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=black , minimum width =0.025cm, text width=0.025cm},
box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
dbox/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
neuron/.style ={rectangle ,top color =white , bottom color = red!20 ,
draw, red , text=red , minimum width =0.5cm , minimum height = 0.5cm, rounded corners},
triangle/.style = {top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue, regular polygon, regular polygon sides=3, minimum size=0.5cm, draw },
node rotated/.style = {rotate=270},
    border rotated/.style = {shape border rotate=270},
gn/.style={trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt, minimum height=1.81mm, minimum width=0pt}
    ]
    
    
    % \node [] (X2) at (0, -3) {$X$};
    % \node [box] (f2) at (1, -3) {$f$};
    % \node [] (S2) at (2, -3) {$S$};
    % \node [box] (g21) at (3, -2) {$g_1$};
    % \node [box] (g22) at (3, -4) {$g_2$};
    % \node [state](o) at (4,-3){};
    % \node [box] (g23) at (5, -2) {$g_1$};
    % \node [box] (g24) at (5, -4) {$g_2$};
    % \draw [line width=0.8pt, rounded corners=1mm](X2)--(f2);
    % \draw [line width=0.8pt, rounded corners=1mm](f2)--(S2);
    % \draw [line width=0.8pt, rounded corners=1mm](S2)--(g21.west);
    % \draw [line width=0.8pt, rounded corners=1mm](S2)--(g22.west);
    % \draw [line width=0.8pt, rounded corners=1mm](g21.east)--(o);
    % \draw [line width=0.8pt, rounded corners=1mm](g22.east)--(o);
    % \draw [line width=0.8pt, rounded corners=1mm](o)--(g23.west);
    % \draw [line width=0.8pt, rounded corners=1mm](o)--(g24.west);
    % \draw [line width=0.8pt, rounded corners=1mm](g23)--(6, -2);
    % \draw [line width=0.8pt, rounded corners=1mm](g24)--(6, -4);
    
    % \draw [-,line width=0.8pt, rounded corners=1mm, dashed](2.5,-4.5)--(2.5,-1.5);
    % \draw [-,line width=0.8pt, rounded corners=1mm, dashed](2.5,-4.5)--(5.5,-4.5);
    % \draw [-,line width=0.8pt, rounded corners=1mm, dashed](5.5,-4.5)--(5.5,-1.5);
    % \draw [-,line width=0.8pt, rounded corners=1mm, dashed](5.5,-1.5)--(2.5,-1.5);
    
    % \node [] (y21) at (6.25,-2){$y_1$};
    % \node [] (y22) at (6.25, -4){$y_2$};
    
    
    % \node [] (X2) at (0, -3) {$X$};
    % \node [box] (f2) at (1, -3) {$f$};
    % \node [] (S2) at (2, -3) {$S$};
    % \node [box] (g21) at (3, -2) {$g'_1$};
    % \node [box] (g22) at (3, -4) {$g'_2$};
    % \node [state](o) at (4,-2){};
    % \node [state](o2) at (4,-4){};
    % \node [box] (g23) at (5, -2) {$g'_1$};
    % \node [box] (g24) at (5, -4) {$g'_2$};
    % \node [] (yo21) at (6.25,-2){$y_1$};
    % \node [] (yo22) at (6.25, -4){$y_2$};
    % \node [] (yoo21) at (3.5,-1.75){$y'_1$};
    % \node [] (yoo22) at (3.5, -3.75){$y'_2$};
    
    % \draw [line width=0.8pt, rounded corners=1mm](X2)--(f2);
    % \draw [line width=0.8pt, rounded corners=1mm](f2)--(S2);
    % \draw [line width=0.8pt, rounded corners=1mm](S2)--(g21.west);
    % \draw [line width=0.8pt, rounded corners=1mm](S2)--(g22.west);
    % \draw [line width=0.8pt, rounded corners=1mm](g21.east)--(o);
    % \draw [line width=0.8pt, rounded corners=1mm](g22.east)--(o2);
    % \draw [line width=0.8pt, rounded corners=1mm](o)--(g23.west);
    % \draw [line width=0.8pt, rounded corners=1mm](o2)--(g24.west);
    % \draw [line width=0.8pt, rounded corners=1mm](g23)--(6, -2);
    % \draw [line width=0.8pt, rounded corners=1mm](g24)--(6, -4);
    % \draw [line width=0.8pt, rounded corners=1mm](S2)--(4,-3)--(o);
    % \draw [line width=0.8pt, rounded corners=1mm](S2)--(4,-3)--(o2);
    
    % \draw [-,line width=0.8pt, rounded corners=1mm, dashed](2.5,-4.5)--(2.5,-1.5);
    % \draw [-,line width=0.8pt, rounded corners=1mm, dashed](2.5,-4.5)--(5.5,-4.5);
    % \draw [-,line width=0.8pt, rounded corners=1mm, dashed](5.5,-4.5)--(5.5,-1.5);
    % \draw [-,line width=0.8pt, rounded corners=1mm, dashed](5.5,-1.5)--(2.5,-1.5);
    
    % \node [] (y21) at (6.25,-2){$y_1$};
    % \node [] (y22) at (6.25, -4){$y_2$};
    
    
%     \node [] (X2) at (0, -3) {$X$};
%     \node [box] (f2) at (1, -3) {$f$};
%     \node [] (S2) at (2, -3) {$S$};
    
%     \node [box] (g21) at (3, -2) {$g'_1$};
%     \node [box] (g22) at (3, -4) {$g'_2$};
    
%     \node [state](o) at (4,-2){};
%     \node [state](o2) at (4,-4){};
    
%     \node [box] (g23) at (5, -2) {$g'_1$};
%     \node [box] (g24) at (5, -4) {$g'_2$};
    
%     \node [] (yoo21) at (3.5,-1.75){$y'_1$};
%     \node [] (yoo22) at (3.5, -3.75){$y'_2$};
    
%     \node [state](o3) at (6,-2){};
%     \node [state](o4) at (6,-4){};
    
%     \node [] (d1) at (6.7,-2){\textbf{...}};
%     \node [] (d2) at (6.7,-4){\textbf{...}};
    
%     \node [box] (g25) at (7.5, -2) {$g'_1$};
%     \node [box] (g26) at (7.5, -4) {$g'_2$};
    
%     \node [] (yo21) at (8.5,-2){$y_1$};
%     \node [] (yo22) at (8.5, -4){$y_2$};
    
%     \draw [line width=0.8pt, rounded corners=1mm](X2)--(f2);
%     \draw [line width=0.8pt, rounded corners=1mm](f2)--(S2);
%     \draw [line width=0.8pt, rounded corners=1mm](S2)--(g21.west);
%     \draw [line width=0.8pt, rounded corners=1mm](S2)--(g22.west);
%     \draw [line width=0.8pt, rounded corners=1mm](g21.east)--(o);
%     \draw [line width=0.8pt, rounded corners=1mm](g22.east)--(o2);
%     \draw [line width=0.8pt, rounded corners=1mm](o)--(g23.west);
%     \draw [line width=0.8pt, rounded corners=1mm](o2)--(g24.west);
   
%     \draw [line width=0.8pt, rounded corners=1mm](S2)--(4,-3)--(o);
%     \draw [line width=0.8pt, rounded corners=1mm](S2)--(4,-3)--(o2);
    
%     \draw [-,line width=0.8pt, rounded corners=1mm, dashed](2.5,-4.5)--(2.5,-1.5);
%     \draw [-,line width=0.8pt, rounded corners=1mm, dashed](2.5,-4.5)--(8,-4.5);
%     \draw [-,line width=0.8pt, rounded corners=1mm, dashed](8,-4.5)--(8,-1.5);
%     \draw [-,line width=0.8pt, rounded corners=1mm, dashed](8,-1.5)--(2.5,-1.5);
    
%     \draw [line width=0.8pt, rounded corners=1mm](o3)--(6.55,-2);
%     \draw [line width=0.8pt, rounded corners=1mm](o4)--(6.55,-4);
    
%     \draw [line width=0.8pt, rounded corners=1mm](g23)--(o3);
%     \draw [line width=0.8pt, rounded corners=1mm](g24)--(o4);
    
%     \draw [line width=0.8pt, rounded corners=1mm](6.85,-2)--(g25);
%     \draw [line width=0.8pt, rounded corners=1mm](6.85,-4)--(g26);
    
%      \draw [line width=0.8pt, rounded corners=1mm](g25)--(8.3,-2);
%     \draw [line width=0.8pt, rounded corners=1mm](g26)--(8.3,-4);
  
%   \draw [line width=0.8pt, rounded corners=1mm](S2)--(6,-3)--(o3);
%   \draw [line width=0.8pt, rounded corners=1mm](S2)--(6,-3)--(o4);
    
    
%     \node [] (X2) at (0, -3) {$X$};
%     \node [box] (f2) at (1, -3) {$f$};
%     \node [] (S2) at (2, -3) {$S$};
    
%     \node [box] (g21) at (3, -2) {$g'_1$};
%     \node [box] (g22) at (3, -4) {$g'_2$};
    
%     \node [state](o) at (4,-2){};
%     \node [state](o2) at (4,-4){};
    
%     \node [box] (g23) at (5.2, -2) {$g'_1$};
%     \node [box] (g24) at (5.2, -4) {$g'_2$};
    
%     \node [state](a1) at (4.5,-3){};
%     \node [] at (4.5,-3){$+$};
    
%     \node [state](a2) at (6.5,-3){};
%     \node [] at (6.5,-3){$+$};
    
%     \node [] (yoo21) at (3.5,-1.75){$y'_1$};
%     \node [] (yoo22) at (3.5, -3.75){$y'_2$};
    
%     \node [state](o3) at (6,-2){};
%     \node [state](o4) at (6,-4){};
    
%     \node [] (d1) at (7,-2){\textbf{...}};
%     \node [] (d2) at (7,-4){\textbf{...}};
    
%     \node [box] (g25) at (8, -2) {$g'_1$};
%     \node [box] (g26) at (8, -4) {$g'_2$};
    
%     \node [] (yo21) at (9.1,-2){$y_1$};
%     \node [] (yo22) at (9.1, -4){$y_2$};
    
%     \draw [line width=0.8pt, rounded corners=1mm](X2)--(f2);
%     \draw [line width=0.8pt, rounded corners=1mm](f2)--(S2);
%     \draw [line width=0.8pt, rounded corners=1mm](S2)--(g21.west);
%     \draw [line width=0.8pt, rounded corners=1mm](S2)--(g22.west);
%     \draw [line width=0.8pt, rounded corners=1mm](g21.east)--(o);
%     \draw [line width=0.8pt, rounded corners=1mm](g22.east)--(o2);
%     \draw [line width=0.8pt, rounded corners=1mm](o)--(g23.west);
%     \draw [line width=0.8pt, rounded corners=1mm](o2)--(g24.west);
   
%     \draw [line width=0.8pt, rounded corners=1mm](S2)--(4,-3)--(o);
%     \draw [line width=0.8pt, rounded corners=1mm](S2)--(4,-3)--(o2);
%     \draw [line width=0.8pt, rounded corners=1mm](S2)--(a1);
    
%     \draw [line width=0.8pt, rounded corners=1mm](4.5,-2)--(a1);
%     \draw [line width=0.8pt, rounded corners=1mm](4.5,-4)--(a1);
    
%     \draw [line width=0.8pt, rounded corners=1mm](6.5, -2)--(a2);
%     \draw [line width=0.8pt, rounded corners=1mm](6.5,-4)--(a2);
    
%     \draw [-,line width=0.8pt, rounded corners=1mm, dashed](2.5,-4.5)--(2.5,-1.5);
%     \draw [-,line width=0.8pt, rounded corners=1mm, dashed](2.5,-4.5)--(8.5,-4.5);
%     \draw [-,line width=0.8pt, rounded corners=1mm, dashed](8.5,-4.5)--(8.5,-1.5);
%     \draw [-,line width=0.8pt, rounded corners=1mm, dashed](8.5,-1.5)--(2.5,-1.5);
    
%     \draw [line width=0.8pt, rounded corners=1mm](o3)--(6.85,-2);
%     \draw [line width=0.8pt, rounded corners=1mm](o4)--(6.85,-4);
    
%     \draw [line width=0.8pt, rounded corners=1mm](g23)--(o3);
%     \draw [line width=0.8pt, rounded corners=1mm](g24)--(o4);
    
%     \draw [line width=0.8pt, rounded corners=1mm](a1)--(a2);
    
%      \draw [line width=0.8pt, rounded corners=1mm](g25)--(yo21);
%     \draw [line width=0.8pt, rounded corners=1mm](g26)--(yo22);
  
%   \draw [line width=0.8pt, rounded corners=1mm](a1)--(6,-3)--(o3);
%   \draw [line width=0.8pt, rounded corners=1mm](a1)--(6,-3)--(o4);
     
%   \draw [line width=0.8pt, rounded corners=1mm](7.15,-2)--(g25);
%   \draw [line width=0.8pt, rounded corners=1mm](7.15,-4)--(g26);
    
    
    \node [] (S1) at (-2, -2.75) {$S$};
    \node [box] (g11) at (-0.5, -2) {$A$};
    \node [box] (g12) at (-0.5, -3.5) {$B$};
   
   \draw [line width=0.8pt, rounded corners=0.5mm](S1)--(g11);
   \draw [line width=0.8pt, rounded corners=0.5mm](S1)--(g12);
    
    \draw [line width=0.8pt, rounded corners=0.5mm](-0.6,-2.25)--(-0.6,-3.25);
    
    \draw [line width=0.8pt, rounded corners=0.5mm](-0.4,-3.25)--(-0.4,-2.25);
    
    
    
        \end{tikzpicture}

==> our_model.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm ,on grid ,
semithick , 
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=black , minimum width =0.025cm, text width=0.025cm},
box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
dbox/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
neuron/.style ={rectangle ,top color =white , bottom color = red!20 ,
draw, red , text=red , minimum width =0.5cm , minimum height = 0.5cm, rounded corners},
triangle/.style = {top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue, regular polygon, regular polygon sides=3, minimum size=0.5cm, draw },
node rotated/.style = {rotate=270},
    border rotated/.style = {shape border rotate=270},
gn/.style={trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt, minimum height=1.81mm, minimum width=0pt}
    ]
    
    % \node [box](fr1) at (-0.8, 0.4){$f_{r}$};
    % \node [box](fg1) at (-0.8, -3.4){$f_{g}$};
    % \node [] (H4) at (-2., 0.4){$H$};
    % \node [] (H5) at (-2., -3.4){$H$};
    % \draw [line width=0.8pt, rounded corners=1mm](H4)--(fr1);
    % \draw [line width=0.8pt, rounded corners=1mm](H5)--(fg1);
    
    
    % % block1
    % \node [style=neuron] (GRUr1) at (1.5, 0.4) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg1) at (1.5, -3.4) {$\rm GRU_{g}$};
    % \node [box](Cr1) at (0.175, -0.25){$C_{r}$};
    % \node [box](Cg1) at (0.175, -2.75){$C_{g}$};
    % \node [box, rotate=90, minimum width=10mm](INT1) at (0.175, -1.5){$\rm INT$};
    % \node [] (H1) at (-0.6, -1.5){$H$};
    % \node [] (Hr1) at (0.175, 0.65){$\Tilde{H}^{(0)}$};
    % \node [] (Hr1) at (0.175, -3.65){$\Bar{H}^{(0)}$};
    % \node [] (yr1) at (0.6, -0.7){$\Tilde{y}^{(0)}$};
    % \node [] (yg1) at (0.6, -2.2){$\Bar{y}^{(0)}$};
    % \node [] (X1) at (1, -1.25){$X^{(0)}$};
    % \draw [line width=0.8pt, rounded corners=1mm](fr1)--(GRUr1);
    % \draw [line width=0.8pt, rounded corners=1mm](fg1)--(GRUg1);
    % \draw [line width=0.8pt, rounded corners=1mm](0.175,0.4)--(Cr1.north);
    % \draw [line width=0.8pt, rounded corners=1mm](0.175,-3.4)--(Cg1.south);
    % \draw [line width=0.8pt, rounded corners=1mm](Cr1.south)--(INT1);
    % \draw [line width=0.8pt, rounded corners=1mm](Cg1.north)--(INT1);
    % \draw [line width=0.8pt, rounded corners=1mm](-0.4,-1.5)--(INT1);
    % \draw [line width=0.8pt, rounded corners=1mm](INT1)--(1.5,-1.5)--(GRUr1.south);
    % \draw [line width=0.8pt, rounded corners=1mm](INT1)--(1.5,-1.5)--(GRUg1.north);
    
    % % block 2
    % \node [style=neuron] (GRUr2) at (4, 0.4) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg2) at (4, -3.4) {$\rm GRU_{g}$};
    % \draw [line width=0.8pt, rounded corners=1mm](GRUr1)--(GRUr2);
    % \draw [line width=0.8pt, rounded corners=1mm](GRUg1)--(GRUg2);
    % \node [box](Cr2) at (2.675, -0.25){$C_{r}$};
    % \node [box](Cg2) at (2.675, -2.75){$C_{g}$};
    % \node [box, rotate=90, minimum width=10mm](INT2) at (2.675, -1.5){$\rm INT$};
    % \node [] (H2) at (1.9, -1.5){$H$};
    % \node [] (Hr2) at (2.675, 0.65){$\Tilde{H}^{(1)}$};
    % \node [] (Hr2) at (2.675, -3.65){$\Bar{H}^{(1)}$};
    % \node [] (yr2) at (3.1, -0.7){$\Tilde{y}^{(1)}$};
    % \node [] (yg2) at (3.1, -2.2){$\Bar{y}^{(1)}$};
    % \node [] (X2) at (3.5, -1.25){$X^{(1)}$};
    % \draw [line width=0.8pt, rounded corners=1mm](2.675,0.4)--(Cr2.north);
    % \draw [line width=0.8pt, rounded corners=1mm](2.675,-3.4)--(Cg2.south);
    % \draw [line width=0.8pt, rounded corners=1mm](Cr2.south)--(INT2);
    % \draw [line width=0.8pt, rounded corners=1mm](Cg2.north)--(INT2);
    % \draw [line width=0.8pt, rounded corners=1mm](2.1,-1.5)--(INT2);
    % \draw [line width=0.8pt, rounded corners=1mm](INT2)--(4,-1.5)--(GRUr2.south);
    % \draw [line width=0.8pt, rounded corners=1mm](INT2)--(4,-1.5)--(GRUg2.north);
    
    % % dot 
    % \node [](dot1) at (6,0.4){\textbf{...}};
    % \node [](dot2) at (6,-3.4){\textbf{...}};
    % \draw [line width=0.8pt, rounded corners=1mm](GRUr2)--(dot1);
    % \draw [line width=0.8pt, rounded corners=1mm](GRUg2)--(dot2);
    
    % % block 3
    % \node [style=neuron] (GRUr3) at (8, 0.4) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg3) at (8, -3.4) {$\rm GRU_{g}$};
    % \draw [line width=0.8pt, rounded corners=1mm](dot1)--(GRUr3);
    % \draw [line width=0.8pt, rounded corners=1mm](dot2)--(GRUg3);
    % \node [box](Cr3) at (6.675, -0.25){$C_{r}$};
    % \node [box](Cg3) at (6.675, -2.75){$C_{g}$};
    % \node [box, rotate=90, minimum width=10mm](INT3) at (6.675, -1.5){$\rm INT$};
    % \node [] (H3) at (5.9, -1.5){$H$};
    % \node [] (Hr3) at (6.675, 0.65){$\Tilde{H}^{(k)}$};
    % \node [] (Hr3) at (6.675, -3.65){$\Bar{H}^{(k)}$};
    % \node [] (yr3) at (7.1, -0.7){$\Tilde{y}^{(k)}$};
    % \node [] (yg3) at (7.1, -2.2){$\Bar{y}^{(k)}$};
    % \node [] (X3) at (7.5, -1.25){$X^{(k)}$};
    % \draw [line width=0.8pt, rounded corners=1mm](6.675,0.4)--(Cr3.north);
    % \draw [line width=0.8pt, rounded corners=1mm](6.675,-3.4)--(Cg3.south);
    % \draw [line width=0.8pt, rounded corners=1mm](Cr3.south)--(INT3);
    % \draw [line width=0.8pt, rounded corners=1mm](Cg3.north)--(INT3);
    % \draw [line width=0.8pt, rounded corners=1mm](6.1,-1.5)--(INT3);
    % \draw [line width=0.8pt, rounded corners=1mm](INT3)--(8,-1.5)--(GRUr3.south);
    % \draw [line width=0.8pt, rounded corners=1mm](INT3)--(8,-1.5)--(GRUg3.north);
    
    % \node [] (Hr4) at (5.175, 0.65){$\Tilde{H}^{(2)}$};
    % \node [] (Hg4) at (5.175, -3.65){$\Bar{H}^{(2)}$};
    
    % \draw [line width=0.8pt, rounded corners=1mm](GRUr3)--(9.75,0.4);
    % \draw [line width=0.8pt, rounded corners=1mm](GRUg3)--(9.75,-3.4);
    
    % \node [] (Hr5) at (9.175, 0.65){$\Tilde{H}^{(k+1)}$};
    % \node [] (Hg5) at (9.175, -3.65){$\Bar{H}^{(k+1)}$};
    
    
    % \node [] (H) at (0, 0){$H$};
    % \node [] (Hr) at (0.6, 1.75){$H$};
    % \node [] (Hg) at (0.6, -1.25){$H$};
    % \node [] (yro) at (2.3, 1.75){$y^{old}_r$};
    % \node [] (Hrn) at (4.6, 1.75){$H_r$};
    % \node [] (Hr2) at (3.25, 0.6){$H$};
    % \node [] (Hg2) at (3.25, -0.6){$H$};
    % \node [] (ygo) at (2.3, -1.23){$y^{old}_g$};
    % \node [] (Hrn) at (4.6, -1.25){$H_g$};
    % \node [] (yrn) at (6.3, 1.75){$y^{new}_r$};
    % \node [] (ygn) at (6.3, -1.23){$y^{new}_g$};
    % \node [box](Cr1) at (1.5, 1.5){$C_{r}$};
    % \node [box](Cg1) at (1.5, -1.5){$C_{g}$};
    % \node [style=neuron] (GRUr) at (3.5, 1.5) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg) at (3.5, -1.5) {$\rm GRU_{g}$};
    % \node [box](Cr2) at (5.5, 1.5){$C_{r}$};
    % \node [box](Cg2) at (5.5, -1.5){$C_{g}$};
    
    
    % \draw [line width=0.8pt, rounded corners=1mm](H.north)--(0,1.5)--(Cr1.west);
    % \draw [line width=0.8pt, rounded corners=1mm](H.south)--(0,-1.5)--(Cg1.west);
    % \draw [line width=0.8pt, rounded corners=1mm](H)--(3.5,0)--(GRUr);
    % \draw [line width=0.8pt, rounded corners=1mm](H)--(3.5,0)--(GRUg);
    % \draw [line width=0.8pt, rounded corners=1mm](Cr1)--(GRUr);
    % \draw [line width=0.8pt, rounded corners=1mm](Cg1)--(GRUg);
    % \draw [line width=0.8pt, rounded corners=1mm](GRUr)--(Cr2);
    % \draw [line width=0.8pt, rounded corners=1mm](GRUg)--(Cg2);
    % \draw [line width=0.8pt, rounded corners=1mm](Cr2)--(6.9,1.5);
    % \draw [line width=0.8pt, rounded corners=1mm](Cg2)--(6.9,-1.5);
    
    % \node [] (H0) at (0, 0){$H$};
    % \node [box](Cr0) at (0.7, 1.){$C_{r}$};
    % \node [box](Cg0) at (0.7, -1.){$C_{g}$};
    
    % \node [style=neuron] (GRUr0) at (2.25, 1) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg0) at (2.25, -1) {$\rm GRU_{g}$};
    
    % \node [box](Cr1) at (3.8, 1){$C_{r}$};
    % \node [box](Cg1) at (3.8, -1){$C_{g}$};
    
    % \node [style=neuron] (GRUr1) at (5.35, 1) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg1) at (5.35, -1) {$\rm GRU_{g}$};
    
    % \node [] (d1) at (6.65, 1){\textbf{...}};
    % \node [] (d2) at (6.65, -1){\textbf{...}};
    % \node [] (d3) at (6.65, 0){\textbf{...}};
    
    % \node [style=neuron] (GRUrk) at (8., 1) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUgk) at (8., -1) {$\rm GRU_{g}$};
    
    
    % \node [box](Crk) at (9.6, 1){$C_{r}$};
    % \node [box](Cgk) at (9.6, -1){$C_{g}$};
    
    % \node [] (H1) at (2.25, 0){$H$};
    % \node [] (H2) at (5.35, 0){$H$};
    % \node [] (Hk) at (8, 0){$H$};
    
    % \node [] (Yr0) at (1.4, 1.35){$Y_r^{(0)}$};
    % \node [] (Yr1) at (4.5, 1.35){$Y_r^{(1)}$};
    % \node [] (Yrk_1) at (7.4, 1.35){$Y_r^{(k-1)}$};
    % \node [] (Yrk) at (10.3, 1.35){$Y_r^{(k)}$};
    
    % \node [] (Yg0) at (1.4, -0.65){$Y_g^{(0)}$};
    % \node [] (Yg1) at (4.5, -0.65){$Y_g^{(1)}$};
    % \node [] (Ygk_1) at (7.4, -0.65){$Y_g^{(k-1)}$};
    % \node [] (Ygk) at (10.3, -0.65){$Y_g^{(k)}$};
    
 
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(0,1)--(Cr0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(0,-1)--(Cg0);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cr0)--(GRUr0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cg0)--(GRUg0);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUr0)--(Cr1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUg0)--(Cg1);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUr1)--(6.5,1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUg1)--(6.5,-1);
    
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cr1)--(GRUr1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cg1)--(GRUg1);
    
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H1)--(GRUr0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H1)--(GRUg0);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(GRUr1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(GRUg1);
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](6.8,1)--(GRUrk);
    % \draw [line width=0.8pt, rounded corners=0.5mm](6.8,-1)--(GRUgk);
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(H1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H1)--(H2);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(6.5,0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](6.8,0)--(Hk);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](Hk)--(GRUrk);
    % \draw [line width=0.8pt, rounded corners=0.5mm](Hk)--(GRUgk);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUrk)--(Crk);
    %  \draw [line width=0.8pt, rounded corners=0.5mm](GRUgk)--(Cgk);
     
    %  \draw [line width=0.8pt, rounded corners=0.5mm](Crk)--(10.6,1);
    %  \draw [line width=0.8pt, rounded corners=0.5mm](Cgk)--(10.6,-1);
    
    
    % \node [] (H0) at (0, 0){$H^{(0)}$};
    % \node [box](Cr0) at (0.7, 1.){$C_{r}$};
    % \node [box](Cg0) at (0.7, -1.){$C_{g}$};
    
    % \node [style=neuron] (GRUr0) at (2.25, 1) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg0) at (2.25, -1) {$\rm GRU_{g}$};
    
    % \node [box](Cr1) at (3.8, 1){$C_{r}$};
    % \node [box](Cg1) at (3.8, -1){$C_{g}$};
    
    % \node [style=neuron] (GRUr1) at (5.35, 1) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg1) at (5.35, -1) {$\rm GRU_{g}$};
    
    % \node [] (d1) at (6.65, 1){\textbf{...}};
    % \node [] (d2) at (6.65, -1){\textbf{...}};
    % \node [] (d3) at (6.65, 0){\textbf{...}};
    
    % \node [style=neuron] (GRUrk) at (8., 1) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUgk) at (8., -1) {$\rm GRU_{g}$};
    
    
    % \node [box](Crk) at (9.6, 1){$C_{r}$};
    % \node [box](Cgk) at (9.6, -1){$C_{g}$};
    
    % \node [] (H1) at (2.25, 0){$H^{(0)}$};
    % \node [] (H2) at (5.35, 0){$H^{(1)}$};
    % \node [] (Hk) at (8, 0){$H^{(k-1)}$};
    
    % \node [] (Yr0) at (1.4, 1.35){$Y_r^{(0)}$};
    % \node [] (Yr1) at (4.5, 1.35){$Y_r^{(1)}$};
    % \node [] (Yrk_1) at (7.4, 1.35){$Y_r^{(k-1)}$};
    % \node [] (Yrk) at (10.3, 1.35){$Y_r^{(k)}$};
    
    % \node [] (Yg0) at (1.4, -0.65){$Y_g^{(0)}$};
    % \node [] (Yg1) at (4.5, -0.65){$Y_g^{(1)}$};
    % \node [] (Ygk_1) at (7.4, -0.65){$Y_g^{(k-1)}$};
    % \node [] (Ygk) at (10.3, -0.65){$Y_g^{(k)}$};
    
    % \node [state](o0) at (3.1,0){};
    % \node [] at (3.1, 0){$+$};
    
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(0,1)--(Cr0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(0,-1)--(Cg0);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cr0)--(GRUr0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cg0)--(GRUg0);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUr0)--(Cr1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUg0)--(Cg1);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUr1)--(6.5,1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUg1)--(6.5,-1);
    
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cr1)--(GRUr1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cg1)--(GRUg1);
    
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H1)--(GRUr0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H1)--(GRUg0);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(GRUr1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(GRUg1);
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](6.8,1)--(GRUrk);
    % \draw [line width=0.8pt, rounded corners=0.5mm](6.8,-1)--(GRUgk);
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(H1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](2.6,0)--(o0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](o0)--(H2);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(6.5,0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](6.8,0)--(Hk);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](Hk)--(GRUrk);
    % \draw [line width=0.8pt, rounded corners=0.5mm](Hk)--(GRUgk);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUrk)--(Crk);
    %  \draw [line width=0.8pt, rounded corners=0.5mm](GRUgk)--(Cgk);
     
    %  \draw [line width=0.8pt, rounded corners=0.5mm](Crk)--(10.6,1);
    %  \draw [line width=0.8pt, rounded corners=0.5mm](Cgk)--(10.6,-1);
     
    %  \draw [line width=0.8pt, rounded corners=0.5mm](3.1,1)--(o0);
    %  \draw [line width=0.8pt, rounded corners=0.5mm](3.1,-1)--(o0);
    
    
    % \node [] (H0) at (0, 0){$H^{(0)}$};
    % \node [box](Cr0) at (0.7, 1.){$C_{r}$};
    % \node [box](Cg0) at (0.7, -1.){$C_{e}$};
    
    % \node [style=neuron] (GRUr0) at (2.25, 1) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg0) at (2.25, -1) {$\rm GRU_{e}$};
    
    % \node [box](Cr1) at (3.9, 1){$C_{r}$};
    % \node [box](Cg1) at (3.9, -1){$C_{e}$};
    
    % \node [style=neuron] (GRUr1) at (5.35, 1) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUg1) at (5.35, -1) {$\rm GRU_{e}$};
    
    % \node [] (d1) at (6.75, 1){\textbf{...}};
    % \node [] (d2) at (6.75, -1){\textbf{...}};
    % \node [] (d3) at (6.75, 0){\textbf{...}};
    
    % \node [style=neuron] (GRUrk) at (8.1, 1) {$\rm GRU_{r}$};
    % \node [style=neuron] (GRUgk) at (8.1, -1) {$\rm GRU_{e}$};
    
    
    % \node [box](Crk) at (9.6, 1){$C_{r}$};
    % \node [box](Cgk) at (9.6, -1){$C_{e}$};
    
    % \node [] (H1) at (2.25, 0){$H^{(0)}$};
    % \node [] (H2) at (5.35, 0){$H^{(1)}$};
    % \node [] (Hk) at (8.1, 0){$H^{(k-1)}$};
    
    % \node [] (Yr0) at (1.4, 1.35){$Y_r^{(0)}$};
    % \node [] (Yr1) at (4.6, 1.35){$Y_r^{(1)}$};
    % \node [] (Yrk_1) at (7.5, 1.35){$Y_r^{(k-1)}$};
    % \node [] (Yrk) at (10.4, 1.35){$Y_r^{(k)}$};
    
    % \node [] (Yg0) at (1.4, -0.65){$Y_e^{(0)}$};
    % \node [] (Yg1) at (4.6, -0.65){$Y_e^{(1)}$};
    % \node [] (Ygk_1) at (7.5, -0.65){$Y_e^{(k-1)}$};
    % \node [] (Ygk) at (10.4, -0.65){$Y_e^{(k)}$};
    
    % \node [state](o0) at (3.1,0){};
    % \node [] at (3.1, 0){$+$};
    
    % \node [state](o1) at (6.2,0){};
    % \node [] at (6.2, 0){$+$};
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(0,1)--(Cr0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(0,-1)--(Cg0);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cr0)--(GRUr0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cg0)--(GRUg0);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUr0)--(Cr1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUg0)--(Cg1);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUr1)--(6.6,1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUg1)--(6.6,-1);
    
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cr1)--(GRUr1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](Cg1)--(GRUg1);
    
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H1)--(GRUr0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H1)--(GRUg0);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(GRUr1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(GRUg1);
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](6.9,1)--(GRUrk);
    % \draw [line width=0.8pt, rounded corners=0.5mm](6.9,-1)--(GRUgk);
    
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(H1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](2.6,0)--(o0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](o0)--(H2);
    % \draw [line width=0.8pt, rounded corners=0.5mm](5.7,0)--(o1);
    % \draw [line width=0.8pt, rounded corners=0.5mm](o1)--(6.63,0);
    % \draw [line width=0.8pt, rounded corners=0.5mm](6.9,0)--(Hk);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](Hk)--(GRUrk);
    % \draw [line width=0.8pt, rounded corners=0.5mm](Hk)--(GRUgk);
    
    % \draw [line width=0.8pt, rounded corners=0.5mm](GRUrk)--(Crk);
    %  \draw [line width=0.8pt, rounded corners=0.5mm](GRUgk)--(Cgk);
     
    %  \draw [line width=0.8pt, rounded corners=0.5mm](Crk)--(10.7,1);
    %  \draw [line width=0.8pt, rounded corners=0.5mm](Cgk)--(10.7,-1);
     
    %  \draw [line width=0.8pt, rounded corners=0.5mm](3.1,1)--(o0);
    %  \draw [line width=0.8pt, rounded corners=0.5mm](3.1,-1)--(o0);
     
    %  \draw [line width=0.8pt, rounded corners=0.5mm](6.2,1)--(o1);
    %  \draw [line width=0.8pt, rounded corners=0.5mm](6.2,-1)--(o1);
    
    
    \node [] (H0) at (0, 0){$H^{(0)}$};
    \node [box](Cr0) at (0.7, 1.){$C_{r}$};
    \node [box](Cg0) at (0.7, -1.){$C_{e}$};
    
    \node [style=neuron] (GRUr0) at (2.25, 1) {$\rm GRU_{r}$};
    \node [style=neuron] (GRUg0) at (2.25, -1) {$\rm GRU_{e}$};
    
    \node [box](Cr1) at (3.9, 1){$C_{r}$};
    \node [box](Cg1) at (3.9, -1){$C_{e}$};
    
    \node [style=neuron] (GRUr1) at (5.35, 1) {$\rm GRU_{r}$};
    \node [style=neuron] (GRUg1) at (5.35, -1) {$\rm GRU_{e}$};
    
    \node [] (d1) at (6.75, 1){\textbf{...}};
    \node [] (d2) at (6.75, -1){\textbf{...}};
    \node [] (d3) at (6.75, 0){\textbf{...}};
    
    \node [style=neuron] (GRUrk) at (8.1, 1) {$\rm GRU_{r}$};
    \node [style=neuron] (GRUgk) at (8.1, -1) {$\rm GRU_{e}$};
    
    
    \node [box](Crk) at (9.6, 1){$C_{r}$};
    \node [box](Cgk) at (9.6, -1){$C_{e}$};
    
    \node [] (H1) at (2.25, 0){$H^{(0)}$};
    \node [] (H2) at (5.35, 0){$H^{(1)}$};
    \node [] (Hk) at (8.1, 0){$H^{(k-1)}$};
    
    \node [] (Yr0) at (1.4, 1.35){$Y_r^{(0)}$};
    \node [] (Yr1) at (4.6, 1.35){$Y_r^{(1)}$};
    \node [] (Yrk_1) at (7.5, 1.35){$Y_r^{(k-1)}$};
    \node [] (Yrk) at (10.4, 1.35){$Y_r^{(k)}$};
    
    \node [] (Yg0) at (1.4, -0.65){$Y_e^{(0)}$};
    \node [] (Yg1) at (4.6, -0.65){$Y_e^{(1)}$};
    \node [] (Ygk_1) at (7.5, -0.65){$Y_e^{(k-1)}$};
    \node [] (Ygk) at (10.4, -0.65){$Y_e^{(k)}$};
    
    \node [state](o0) at (3.1,0){};
    \node []() at (3.1, 0){$+$};
    
    \node [state](o1) at (6.2,0){};
    \node []() at (6.2, 0){$+$};
    
    \node [] (Hr1) at (3.25, 1.35){$H_r^{(1)}$};
    \node [] (Hr2) at (6.3, 1.35){$H_r^{(2)}$};
    \node [] (Hrk) at (9.05, 1.35){$H_r^{(k)}$};
    
    \node [] (He1) at (3.1, -1.35){$H_e^{(1)}$};
    \node [] (He2) at (6.2, -1.35){$H_e^{(2)}$};
    \node [] (Hek) at (8.92, -1.35){$H_e^{(k)}$};
    
    \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(0,1)--(Cr0);
    \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(0,-1)--(Cg0);
    
    \draw [line width=0.8pt, rounded corners=0.5mm](Cr0)--(GRUr0);
    \draw [line width=0.8pt, rounded corners=0.5mm](Cg0)--(GRUg0);
    
    \draw [line width=0.8pt, rounded corners=0.5mm](GRUr0)--(Cr1);
    \draw [line width=0.8pt, rounded corners=0.5mm](GRUg0)--(Cg1);
    
    \draw [line width=0.8pt, rounded corners=0.5mm](GRUr1)--(6.6,1);
    \draw [line width=0.8pt, rounded corners=0.5mm](GRUg1)--(6.6,-1);
    
    
    
    \draw [line width=0.8pt, rounded corners=0.5mm](Cr1)--(GRUr1);
    \draw [line width=0.8pt, rounded corners=0.5mm](Cg1)--(GRUg1);
    
    
    
    \draw [line width=0.8pt, rounded corners=0.5mm](H1)--(GRUr0);
    \draw [line width=0.8pt, rounded corners=0.5mm](H1)--(GRUg0);
    
    \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(GRUr1);
    \draw [line width=0.8pt, rounded corners=0.5mm](H2)--(GRUg1);
    
    
    \draw [line width=0.8pt, rounded corners=0.5mm](6.9,1)--(GRUrk);
    \draw [line width=0.8pt, rounded corners=0.5mm](6.9,-1)--(GRUgk);
    
    
    \draw [line width=0.8pt, rounded corners=0.5mm](H0)--(H1);
    \draw [line width=0.8pt, rounded corners=0.5mm](2.6,0)--(o0);
    \draw [line width=0.8pt, rounded corners=0.5mm](o0)--(H2);
    \draw [line width=0.8pt, rounded corners=0.5mm](5.7,0)--(o1);
    \draw [line width=0.8pt, rounded corners=0.5mm](o1)--(6.63,0);
    \draw [line width=0.8pt, rounded corners=0.5mm](6.9,0)--(Hk);
    
    \draw [line width=0.8pt, rounded corners=0.5mm](Hk)--(GRUrk);
    \draw [line width=0.8pt, rounded corners=0.5mm](Hk)--(GRUgk);
    
    \draw [line width=0.8pt, rounded corners=0.5mm](GRUrk)--(Crk);
     \draw [line width=0.8pt, rounded corners=0.5mm](GRUgk)--(Cgk);
     
     \draw [line width=0.8pt, rounded corners=0.5mm](Crk)--(10.7,1);
     \draw [line width=0.8pt, rounded corners=0.5mm](Cgk)--(10.7,-1);
     
     \draw [line width=0.8pt, rounded corners=0.5mm](3.1,1)--(o0);
     \draw [line width=0.8pt, rounded corners=0.5mm](3.1,-1)--(o0);
     
     \draw [line width=0.8pt, rounded corners=0.5mm](6.2,1)--(o1);
     \draw [line width=0.8pt, rounded corners=0.5mm](6.2,-1)--(o1);
    
    \end{tikzpicture}
